Linear-time erasure recovery for quantum expander codes

Erasures are used to model faults at a subset of known locations in various platforms used to construct fault-tolerant quantum computers. Beyond the utility in erasure recovery, efficient decoders for erasures are useful to both understand error decoders and as a subroutine for error decoding. Classical expander codes, which belong to the family of low-density parity-check (LDPC) codes, can be equipped with the Peeling decoder which works in linear time. Our main result is the algorithm Small-Set-Peeling, a quantum generalization of the classical Peeling decoder for erasures, that applies to quantum expander codes (Tillich, Z\'emor, IEEE T-IT 2013; Leverrier, Tillich, Z\'emor, FOCS 2015). This decoder can correct up to $D-1$ erasures, where $D$ is the (design) distance of the code and, importantly, is the first decoder that is guaranteed to do so in linear time. Combining with the erasure-conversion algorithm Small-Set-Find (Krishna, Livni-Navon, Wootters, SODA 2024), our result also implies the existence of a novel graph-local linear-time decoder for Pauli errors.

==> src_tikz/fill.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[every node/.style={font=\small}]
        \def\s{0.6}
        \fill[pgray] (0,0) rectangle (5*\s,6*\s);
        \fill[ppeach] (1*\s,1*\s) rectangle (4*\s,5*\s);
        \fill[ppeachdeep] (1*\s,1*\s) rectangle (4*\s,2*\s);
        \fill[ppeachdeep] (1*\s,1*\s) rectangle (2*\s,5*\s);
        \draw[gridline] (0,0) grid[step=\s] (5*\s,6*\s);
        \draw[pline] (0,0) rectangle (5*\s,6*\s);
        \draw[tpeach, thick] (1*\s,1*\s) rectangle (4*\s,5*\s);
        \node[var, known] at (-0.55,0.5*\s) {};
        \node[var, erased, minimum size=3.2mm] (q0) at (-0.55,1.5*\s) {};
        \foreach \i in {3,4,5} \node[var, erased] (r\i) at (-0.55,{(\i-0.5)*\s}) {};
        \node[var, erasedpale] at (-0.55,5.5*\s) {};
        \node[var, known] at (0.5*\s,-0.55) {};
        \node[var, erased, minimum size=3.2mm] (q1) at (1.5*\s,-0.55) {};
        \foreach \j in {3,4} \node[var, erased] (c\j) at ({(\j-0.5)*\s},-0.55) {};
        \node[var, known] at (4.5*\s,-0.55) {};
        \node[gennode] at (-0.55,-0.55) {};
        \node[tlav, anchor=north east,rotate=-45] at (-0.2,-1.2) {$(c_1,v_2)$};
        \node[anchor=east] at (-0.75,1.5*\s) {$\qubit_0 \gets 0$};
        \node[anchor=north] at (1.5*\s,-0.8) {$\qubit_1$};
        \node[tpeach] at (1.5*\s,1.5*\s) {$\pc_0$};
        \foreach \j in {3,4} \draw[arrowto, tlav] ({(\j-0.5)*\s},1.35*\s) to ({(\j-0.5)*\s},-0.38);
        \draw[arrowto, tlav] (1.35*\s,1.2*\s) to[out=-100,in=90] (q1);
        \foreach \i in {3,4,5} \draw[arrowto, tblue] (1.25*\s,{(\i-0.5)*\s}) to (-0.38,{(\i-0.5)*\s});
        \node[tlav, anchor=west, align=left] at (5*\s+0.3,1.5*\s) {(1) Row of $\qubit_0$:\\ $\add \ni \qubit_C$ if and only if $\synd(\pc_{\qubit_0,\qubit_C}) = 1$};
        \node[tblue, anchor=west, align=left] at (5*\s+0.3,4*\s) {(2) Column of $\qubit_1$:\\ $\add \ni \qubit_V$ if and only if $\synd(\pc_{\qubit_V,\qubit_1}) \oplus \synd(\pc_0) = 1$};
    \end{tikzpicture}
    \caption{
        Illustrating $\Fill$ on the valid pair of Fig.~\ref{fig:valid-pair}.
        The value of $\qubit_0$, the first qubit of $\sub_V$, is fixed to $0$.
        (1) Each check in the row of $\qubit_0$ has exactly two erased qubits, $\qubit_0$ and some $\qubit_C \in \sub_C$, so its syndrome determines $\qubit_C$.
        (2) Each check in the column of $\qubit_1$, the first qubit of $\sub_C$, then determines the corresponding $\qubit_V \in \sub_V$, using the value of $\qubit_1$ found in step (1) via $\pc_0$.
    }
    \label{fig:fill}
\end{figure}


==> src_tikz/local-view.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[every node/.style={font=\small}]
        \def\s{0.6}
        \fill[ppeachdeep] (0,0) rectangle (5*\s,6*\s);
        \fill[tblue,opacity=0.7] (0,0) rectangle (3*\s,4*\s);
        \fill[pgray] (3*\s,4*\s) rectangle (5*\s,6*\s);
        \draw[gridline] (0,0) grid[step=\s] (5*\s,6*\s);
        \draw[pline] (0,0) rectangle (5*\s,6*\s);
        \foreach \i in {1,...,4} \node[var, erased] at (-0.55,{(\i-0.5)*\s}) {};
        \foreach \i in {5,6} \node[var, known] at (-0.55,{(\i-0.5)*\s}) {};
        \foreach \j in {1,2,3} \node[var, erased] at ({(\j-0.5)*\s},-0.55) {};
        \foreach \j in {4,5} \node[var, known] at ({(\j-0.5)*\s},-0.55) {};
        \node[gennode] at (-0.55,-0.55) {};
        \node[tlav, anchor=north east,rotate=-45] at (-0.2,-1.2) {$(c_1,v_2)$};
        \draw[pbrace, trose] (3*\s,-0.8) -- (0,-0.8) node[midway, below=4pt, trose] {$\add_C$};
        \draw[pbrace, trose] (-0.8,0*\s) -- (-0.8,4*\s) node[midway, left=5pt, trose, align=left] {$\add_V$};
        One highlighted check
    \end{tikzpicture}
    \caption{
        The local view of a generator $(c_1,v_2)$.
        Rows are indexed by the qubits $\nbhd(c_1) \times \{v_2\}$ and columns by the qubits $\{c_1\} \times \nbhd(v_2)$.
        Qubits in the set $\add \subseteq \supp(c_1,v_2)$ are pink.
        The cells in blue are the pair checks with respect to the set $\add$.
        Orange cells correspond to checks incident to an odd number of qubits of $\add$ and are the unique neighbors of $\add$.
        Gray cells correspond to checks not incident to $\add$.
    }
    \label{fig:local-view}
\end{figure}


==> src_tikz/projections.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.85, every node/.style={font=\small}]
    \fill[pmint!35]  (0,4.4)   rectangle (4,8.4);
    \fill[pblue!35]  (4.4,4.4) rectangle (8.4,8.4);
    \fill[plav!35]   (0,0)     rectangle (4,4);
    \fill[pmint!35]  (4.4,0)   rectangle (8.4,4);
    \draw[quad] (0,4.4) rectangle (4,8.4);
    \draw[quad] (4.4,4.4) rectangle (8.4,8.4);
    \draw[quad] (0,0) rectangle (4,4);
    \draw[quad] (4.4,0) rectangle (8.4,4);
    \node at (-1.5,6.4) {$V_1$};
    \node at (-1.5,2.0) {$C_1$};
    \node at (2.0,-0.4) {$V_2$};
    \node at (6.4,-0.4) {$C_2$};
    \node[tgreen, anchor=north west] at (0.05,8.35) {$\qubits_V$};
    \node[tblue,  anchor=north east] at (8.35,8.35) {$\pcs$};
    \node[tlav,   anchor=south west] at (0.05,0.05) {$\gens$};
    \node[tgreen, anchor=south east] at (8.35,0.05) {$\qubits_C$};

    \begin{scope}[yshift=10]
    \draw[pline!40] (1.4,6.0) -- (5.2,6.0);
    \draw[pline!40] (1.4,6.5) -- (5.7,6.5);
    \node[var, erased] at (1.6,6.5) {};
    \node[var, erased] at (1.6,6.0) {};
    \node[var, erased] at (2.1,6.0) {};
    \draw[pbrace, trose] (1.4,7.0) -- (2.3,7.0) node[midway, above=4pt, trose] {$\qsetVtwo$};
    \draw[pbrace, trose] (1.1,5.8) -- (1.1,6.7) node[midway, left=4pt, trose] {$\qsetVone$};
    \node[chk] at (5.2,6.5) {};
    \node[chk] at (5.7,6.5) {};
    \node[chk] at (5.2,6.0) {};
    \node[chk, unsat] at (5.7,6.0) {};
    \node[chk] at (6.2,6.0) {};
    \draw[pbrace, tblue] (5.0,7.0) -- (6.4,7.0) node[midway, above=4pt, tblue] {$\nbhd(\qsetVtwo)$};
    \end{scope}

    \draw[pline!40] (6.8,2.1) -- (6.8,4.8);
    \draw[pline!40] (7.3,2.3) -- (7.3,4.8);
    \node[var, erased] at (6.8,2.1) {};
    \node[var, erased] at (7.3,2.1) {};
    \node[var, erased] at (6.8,1.6) {};
    \draw[pbrace, trose] (7.5,1.3) -- (6.6,1.3) node[midway, below=4pt, trose] {$\qsetCtwo$};
    \draw[pbrace, trose] (6.4,1.4) -- (6.4,2.3) node[midway, left=4pt, trose] {$\qsetCone$};
    \node[chk] at (6.8,4.8) {};
    \node[chk] at (7.3,4.8) {};
    \node[chk, unsat] at (6.8,5.2) {};
    \node[chk] at (7.3,5.2) {};
    \node[chk] at (6.8,5.6) {};
    \draw[pbrace, tblue] (6.4,4.6) -- (6.4,5.8) node[midway, xshift=-14pt, tblue,rotate=90] {$\nbhd(\qsetCone)$};
\end{tikzpicture}
\caption{
    Projections of a set $\qset$ of qubits (pink) in the quadrant view of Fig.~\ref{fig:quadrants}.
    The set $\qset_V \subseteq V_1 \times V_2$ further projects onto $\qsetVone \subseteq V_1$ (its rows) and $\qsetVtwo \subseteq V_2$ (its columns); the set $\qset_C \subseteq C_1 \times C_2$ further projects onto $\qsetCone \subseteq C_1$ and $\qsetCtwo \subseteq C_2$.
    A qubit $(\nu_1,v_2)$ is adjacent to the checks $\{\nu_1\} \times \nbhd(v_2)$ in its row, so $\qnbhd(\qset_V)$ lies in the rows $\qsetVone$ and the columns $\nbhd(\qsetVtwo)$.
    A qubit $(c_1,\zeta_2)$ is adjacent to the checks $\nbhd(c_1) \times \{\zeta_2\}$ in its column, so $\qnbhd(\qset_C)$ lies in the columns $\qsetCtwo$ and the rows $\nbhd(\qsetCone)$.
    Darker checks are adjacent to two qubits of $\qset$.
}
\label{fig:projections}
\end{figure}


==> src_tikz/quadrants.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=0.85, every node/.style={font=\small}]
        \fill[pmint!45]  (0,4.4)   rectangle (4,8.4);   %
        \fill[pblue!45]  (4.4,4.4) rectangle (8.4,8.4); %
        \fill[plav!45]   (0,0)     rectangle (4,4);     %
        \fill[pmint!45]  (4.4,0)   rectangle (8.4,4);   %
        \draw[quad] (0,4.4) rectangle (4,8.4);
        \draw[quad] (4.4,4.4) rectangle (8.4,8.4);
        \draw[quad] (0,0) rectangle (4,4);
        \draw[quad] (4.4,0) rectangle (8.4,4);
        \node[tgreen, anchor=north west] at (0.05,8.35) {$\qubits_V$};
        \node[tblue,  anchor=north east] at (8.35,8.35) {$\pcs$};
        \node[tlav,   anchor=south west] at (0.05,0.05) {$\gens$};
        \node[tgreen, anchor=south east] at (8.35,0.05) {$\qubits_C$};
        \node at (-0.45,6.4) {$V_1$};
        \node at (-0.45,2.0) {$C_1$};
        \node at (2.0,8.8) {$V_2$};
        \node at (6.4,8.8) {$C_2$};

        \def\xv{2.6}   %
        \def\yc{1.6}   %
        \def\xz{5.4}   %
        \def\yn{6.4}   %

        \draw[tlav!60, dashed, thick] (\xv,0.2) -- (\xv,8.2);
        \draw[tlav!60, dashed, thick] (0.2,\yc) -- (8.2,\yc);
        \draw[tblue!60, dashed, thick] (0.2,\yn) -- (8.2,\yn);
        \draw[tblue!60, dashed, thick] (\xz,0.2) -- (\xz,8.2);

        \foreach \y in {5.2,7.6} \node[var, fill=plav] at (\xv,\y) {};
        \foreach \x in {6.6,7.8} \node[var, fill=plav] at (\x,\yc) {};
        \foreach \x in {0.8,3.5} \node[var, fill=pblue] at (\x,\yn) {};
        \foreach \y in {0.8,2.9} \node[var, fill=pblue] at (\xz,\y) {};
        \node[var, fill=prose, minimum size=3.4mm] (qv) at (\xv,\yn) {};
        \node[var, fill=prose, minimum size=3.4mm] (qc) at (\xz,\yc) {};
        \node[trose, anchor=south east] at (\xv,\yn) {$(\nu_1,v_2)$};
        \node[trose, anchor=north west] at (\xz,\yc) {$(c_1,\zeta_2)$};

        \node[gennode, minimum size=3.4mm] (g) at (\xv,\yc) {};
        \node[tlav, anchor=north east] at (\xv,\yc) {$(c_1,v_2)$};
        \node[chk, fill=pbluedeep, minimum size=3.2mm] (x) at (\xz,\yn) {};
        \node[tblue, anchor=south west] at (\xz,\yn) {$(\nu_1,\zeta_2)$};
    \end{tikzpicture}
    \caption{
        Quadrant view of the hypergraph product code~\cite{tillich2013quantum}.
        Qubits are identified with $\qubits_V = V_1 \times V_2$ and $\qubits_C = C_1 \times C_2$, parity checks with $V_1 \times C_2$, and generators with $C_1 \times V_2$.
        Each row is a copy of $G_2$ and each column is a copy of $G_1$.
        The support of the generator $(c_1,v_2)$ (purple, dashed) consists of $\nbhd(c_1) \times \{v_2\}$ in its column and $\{c_1\} \times \nbhd(v_2)$ in its row.
        The support of the check $(\nu_1,\zeta_2)$ (blue, dashed) consists of $\{\nu_1\} \times \nbhd(\zeta_2)$ in its row and $\nbhd(\nu_1) \times \{\zeta_2\}$ in its column.
        When $\nu_1 \in \nbhd(c_1)$ and $\zeta_2 \in \nbhd(v_2)$, the two supports overlap on exactly two qubits, $(\nu_1,v_2)$ and $(c_1,\zeta_2)$ (pink).
    }
    \label{fig:quadrants}
\end{figure}


==> src_tikz/star-condition.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[every node/.style={font=\small}]
        \def\s{0.6}
        \node at (-1.9,4.4) {(\emph{a})};
        \fill[pgray] (0,0) rectangle (5*\s,6*\s);
        \fill[white] (1*\s,1*\s) rectangle (4*\s,5*\s);
        \fill[ppeach] (2*\s,1*\s) rectangle (3*\s,5*\s); %
        \fill[ppeach] (1*\s,1*\s) rectangle (4*\s,2*\s); %
        \draw[gridline, draw=pline!25] (0,0) grid[step=\s] (5*\s,6*\s);
        \draw[pline] (0,0) rectangle (5*\s,6*\s);
        \draw[pline, thick] (1*\s,1*\s) rectangle (4*\s,5*\s);
        \node[var, known] at (-0.55,0.5*\s) {};
        \foreach \i in {2,...,5} \node[var, erased] at (-0.55,{(\i-0.5)*\s}) {};
        \node[var, known] at (-0.55,5.5*\s) {};
        \node[var, known] at (0.5*\s,-0.55) {};
        \node[var, erased] at (1.5*\s,-0.55) {};
        \node[var, erased, minimum size=3.2mm] at (2.5*\s,-0.55) {};
        \node[var, erased] at (3.5*\s,-0.55) {};
        \node[var, known] at (4.5*\s,-0.55) {};
        \node[gennode] at (-0.55,-0.55) {};
        \node[tlav, anchor=north east,rotate=-45] at (-0.2,-1.2) {$(c_1,v_2)$};
        \node[anchor=north] at (2.5*\s,-0.8) {$\zeta_2^\star$};
        \node[anchor=east] at (-0.75,1.5*\s) {$\nu_1^\star$};
        \foreach \i in {2,...,5} \draw[arrowto, tlav] (2.3*\s,{(\i-0.5)*\s}) -- (-0.38,{(\i-0.5)*\s});
        \node[tlav, font=\small\bfseries] at (2.5*\s,5.4*\s) {1};
        \foreach \j in {2,3,4} \draw[arrowto, tblue] ({(\j-0.5)*\s},1.3*\s) -- ({(\j-0.5)*\s},-0.38);
        \node[tblue, font=\small\bfseries] at (4.4*\s,1.5*\s) {2};
        \draw[pbrace] (5*\s+0.15,5*\s) -- (5*\s+0.15,1*\s) node[midway, right=5pt] {$T_1$};
        \draw[pbrace] (1*\s,6*\s+0.15) -- (4*\s,6*\s+0.15) node[midway, above=5pt] {$T_2$};

        \begin{scope}[xshift=6.2cm]
            \node at (-1.9,4.4) {(\emph{b})};
            \fill[pgray] (0,0) rectangle (5*\s,6*\s);
            \fill[ppeach] (1*\s,1*\s) rectangle (4*\s,5*\s);
            \draw[gridline, draw=pline!25] (0,0) grid[step=\s] (5*\s,6*\s);
            \draw[pline] (0,0) rectangle (5*\s,6*\s);
            \draw[tpeach, thick] (1*\s,1*\s) rectangle (4*\s,5*\s);
            \node[var, known] at (-0.55,0.5*\s) {};
            \foreach \i in {2,...,5} \node[var, erased] at (-0.55,{(\i-0.5)*\s}) {};
            \node[var, known] at (-0.55,5.5*\s) {};
            \node[var, known] at (0.5*\s,-0.55) {};
            \foreach \j in {2,3,4} \node[var, erased] at ({(\j-0.5)*\s},-0.55) {};
            \node[var, known] at (4.5*\s,-0.55) {};
            \node[gennode] at (-0.55,-0.55) {};
            \node[tlav, anchor=north east,rotate=-45] at (-0.2,-1.2) {$(c_1,v_2)$};
            \draw[pbrace, trose] (-0.9,1*\s) -- (-0.9,5*\s) node[midway, left=5pt, trose] {$\sub_V$};
            \draw[pbrace, trose] (4*\s,-0.9) -- (1*\s,-0.9) node[midway, below=5pt, trose] {$\sub_C$};
            \node[tpeach] at (2.5*\s,3*\s) {$(1,1)$};
        \end{scope}
    \end{tikzpicture}
    \caption{
        The $\star$-conditions in the proof of Lemma~\ref{lem:prime-existence}, in the local view of $\gen \sim (c_1,v_2)$, where $T_1 = \nbhd(c_1) \cap \unbhd(\indCone)$ indexes rows and $T_2 = \nbhd(v_2) \cap \unbhd(\envVtwo)$ indexes columns.
        Checks in the gray rows and columns are ignored.
        By Claim~\ref{claim:local-weights}, every check in $T_1 \times T_2$ can only be adjacent to erased qubits in its own row and column.
        (\emph{a}) Suppose $\unq = \emptyset$.
        (1) The qubit $(c_1,\zeta_2^\star) \in \indC$ is erased, so each check in its column would have weight $(0,1)$ unless its row qubit is erased; hence every row in $T_1$ is erased.
        (2) Each check in the row of some $\nu_1^\star \in T_1$ then forces its column qubit to be erased; hence every column in $T_2$ is erased.
        (\emph{b}) The resulting set $\sub = (T_1 \times \{v_2\}) \sqcup (\{c_1\} \times T_2)$, all of whose pair neighbors have weight $(1,1)$.
    }
    \label{fig:star-condition}
\end{figure}


==> src_tikz/supp-erasure.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[every node/.style={font=\small}]
        \def\s{0.6}
        \fill[ppeach] (0,0) rectangle (5*\s,6*\s);
        \draw[gridline] (0,0) grid[step=\s] (5*\s,6*\s);
        \draw[pline] (0,0) rectangle (5*\s,6*\s);
        \foreach \i in {1,...,6} \node[var, erased] (r\i) at (-0.55,{(\i-0.5)*\s}) {};
        \foreach \j in {1,...,5} \node[var, erased] (c\j) at ({(\j-0.5)*\s},-0.55) {};
        \node[gennode] at (-0.55,-0.55) {};
        \node[tlav, anchor=north east,rotate=-45] at (-0.2,-1.2) {$(c_1,v_2)$};
        \node[rotate=90] at (-1.15,3*\s) {$\nbhd(c_1) \times \{v_2\}$};
        \node at (2.5*\s,-1.15) {$\{c_1\} \times \nbhd(v_2)$};

        \node[chk, fill=pbluedeep] (x1) at (1.5*\s,1.5*\s) {};
        \draw[thick] (x1) to[out=180,in=0] (r2);
        \draw[thick] (x1) to[out=-90,in=90] (c2);
        \node at (1.5*\s-0.25,1.5*\s + 0.5) {$(\nu_1,\zeta_2)$};
        \node[chk, fill=pbluedeep] (x2) at (1.5*\s,4.5*\s) {};
        \node at (1.5*\s-0.25,4.5*\s + 0.5) {$(\nu_1,\zeta_2')$};
        \draw[thick] (x2) to[out=180,in=0] (r5);
        \draw[thick] (x2) to[out=-60,in=60] (c2);
    \end{tikzpicture}
    \caption{
        The local view of a generator $(c_1,v_2)$ when the erasure is exactly $\supp(c_1,v_2)$ (pink).
        Every parity check in the local view is adjacent to exactly two erased qubits, one in its row and one in its column; this is shown for two checks.
        Hence $\supp(c_1,v_2)$ has no unique neighbors, and $\peeling$ cannot make progress.
    }
    \label{fig:supp-erasure}
\end{figure}


==> src_tikz/valid-pair.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[every node/.style={font=\small}]
        \def\s{0.6}
        \fill[pgray] (0,0) rectangle (5*\s,6*\s);
        \fill[ppeach] (1*\s,1*\s) rectangle (4*\s,5*\s);
        \draw[gridline] (0,0) grid[step=\s] (5*\s,6*\s);
        \draw[pline] (0,0) rectangle (5*\s,6*\s);
        \draw[tpeach, thick] (1*\s,1*\s) rectangle (4*\s,5*\s);
        \draw[tpeach, dashed] (-0.25,1*\s) -- (5*\s,1*\s) (-0.25,5*\s) -- (5*\s,5*\s);
        \draw[tpeach, dashed] (1*\s,-0.25) -- (1*\s,6*\s) (4*\s,-0.25) -- (4*\s,6*\s);
        \node[var, known] at (-0.55,0.5*\s) {};
        \foreach \i in {2,...,5} \node[var, erased] at (-0.55,{(\i-0.5)*\s}) {};
        \node[var, erasedpale] at (-0.55,5.5*\s) {};
        \node[var, known] at (0.5*\s,-0.55) {};
        \foreach \j in {2,3,4} \node[var, erased] at ({(\j-0.5)*\s},-0.55) {};
        \node[var, known] at (4.5*\s,-0.55) {};
        \node[gennode] at (-0.55,-0.55) {};
        \node[tlav, anchor=north east,rotate=-45] at (-0.2,-1.2) {$(c_1,v_2)$};
        \draw[pbrace, trose] (-0.9,1*\s) -- (-0.9,5*\s) node[midway, left=5pt, trose] {$\sub_V$};
        \draw[pbrace, trose] (4*\s,-0.9) -- (1*\s,-0.9) node[midway, below=5pt, trose] {$\sub_C$};
        \node[tpeach] at (2.5*\s,3*\s) {$\pqnbhd(\sub)$};
    \end{tikzpicture}
    \caption{
        A valid pair $(\gen,\sub)$, drawn in the local view of $\gen \sim (c_1,v_2)$.
        The set $\sub = \sub_V \sqcup \sub_C$ consists of erased qubits (pink).
        Qubits of $\supp(\gen)$ that are erased but not in $\sub$ are pale pink, and qubits outside the erasure are white.
        The checks in the pair neighborhood $\pqnbhd(\sub)$ (orange) all have weight $(1,1)$: Each is adjacent to exactly one erased qubit in $\sub_V$ and one in $\sub_C$, and to no other erased qubit.
        The remaining checks (gray) are not used.
        Here $\wt{\sub} = 7 > 3 = \wt{\supp(\gen) \setminus \env}$.
    }
    \label{fig:valid-pair}
\end{figure}

